Radiative rates for E1, E2, M1, and M2 transitions in Br-like ions with 43 $\le$ Z $\le$ 50

Energies and lifetimes are reported for the eight Br-like ions with 43 $\le$ Z $\le$ 50, namely Tc ~IX, Ru~X, Rh~XI, Pd~XII, Ag~XIII, Cd~XIV, In~XV, and Sn~XVI. Results are listed for the lowest 375 levels, which mostly belong to the 4s$^2$4p$^5$, 4s$^2$4p$^4$4$\ell$, 4s4p$^6$, 4s$^2$4p$^4$5$\ell$, 4s$^2$4p$^3$4d$^2$, 4s4p$^5$4$\ell$, and 4s4p$^5$5$\ell$ configurations. Extensive configuration interaction among 39 configurations (generating 3990 levels) has been considered and the general-purpose relativistic atomic structure package ({\sc grasp}) has been adopted for the calculations. Radiative rates are listed for all E1, E2, M1, and M2 transitions involving the lowest 375 levels. Previous experimental and theoretical energies are available for only a few levels of three, namely Ru~X, Rh~XI and Pd~XII. Differences with the measured energies are up to 4\% but the present results are an improvement (by up to 0.3 Ryd) in comparison to other recently reported theoretical data. Similarly for radiative rates and lifetimes, prior results are limited to those involving only 31 levels of the 4s$^2$4p$^5$, 4s$^2$4p$^4$4d, and 4s4p$^6$configurations for the last four ions. Moreover, there are generally no discrepancies with our results, although the larger calculations reported here differ by up to two orders of magnitude for a few transitions.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Mixing coefficients (MC) for the lowest 50 levels of  Sn~XVI.  Numbers outside and inside a bracket correspond to MC and the level, respectively. See Table 1 for definition of all levels.}
\\
Index  & Configuration           & Level              &  Mixing coefficients     \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Mixing coefficients   \\
\hline\\
\endhead
     1   &   4s$^2$4p$^5$		       &   $^2$P$^o_{3/2 }$    &    0.99(  1)					    \\
    2   &   4s$^2$4p$^5$		       &   $^2$P$^o_{1/2 }$    &    0.99(  2)					    \\
    3   &   4s4p$^6$			       &   $^2$S$  _{1/2 }$    &    0.87(  3)$-$0.48( 26) 			    \\
    4   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{5/2 }$    &   $-$0.27( 12)$+$0.84(  4)$-$0.24( 15)$-$0.27( 23)    \\
    5   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{3/2 }$    &   $-$0.77(  5)$+$0.34( 19)$-$0.23( 31)$+$0.33( 16)$-$0.20( 25)			    \\
    6   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{7/2 }$    &   $-$0.46( 17)$+$0.82(  6)$+$0.28( 24)		    \\
    7   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{1/2 }$    &    0.66(  7)$-$0.39( 11)$-$0.41( 30)$+$0.48( 13)    \\
    8   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{9/2 }$    &    0.88(  8)$+$0.45( 21) 			    \\
    9   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{7/2 }$    &    0.45( 17)$+$0.26(  6)$+$0.64(  9)$+$0.53( 18)    \\
   10   &   4s$^2$4p$^4$($^1$S)4d	       &   $^2$D$  _{3/2 }$    &    0.48( 14)$+$0.44( 19)$+$0.31( 31)$-$0.26( 25)$+$0.58( 10)			    \\
   11   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$P$  _{1/2 }$    &    0.81( 11)$-$0.43( 30)$+$0.32( 13)		    \\
   12   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{5/2 }$    &    0.75( 12)$+$0.25(  4)$+$0.26( 15)$+$0.51( 27)    \\
   13   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$P$  _{1/2 }$    &   $-$0.74(  7)$-$0.36( 11)$-$0.37( 30)$+$0.41( 13)    \\
   14   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{3/2 }$    &    0.66( 14)$-$0.54( 19)$-$0.26( 31)$+$0.35( 16)    \\
   15   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$P$  _{5/2 }$    &   $-$0.39( 12)$+$0.63( 15)$-$0.46( 22)$+$0.26( 29)$+$0.25( 20)$+$0.29( 27) 	    \\
   16   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$D$  _{3/2 }$    &    0.55(  5)$+$0.22( 19)$-$0.30( 31)$+$0.39( 28)$+$0.47( 16)$-$0.37( 25) 	    \\
   17   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{7/2 }$    &    0.71( 17)$+$0.44(  6)$-$0.35(  9)$-$0.33( 18)$-$0.22( 24)			    \\
   18   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$G$  _{7/2 }$    &    0.49(  9)$-$0.73( 18)$+$0.40( 24)		    \\
   19   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$P$  _{3/2 }$    &   $-$0.23( 14)$-$0.23(  5)$-$0.55( 19)$+$0.48( 28)$-$0.24( 16)$-$0.50( 25) 	    \\
   20   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$F$  _{5/2 }$    &   $-$0.28( 12)$+$0.32(  4)$-$0.41( 29)$-$0.57( 20)$+$0.53( 23)			    \\
   21   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$G$  _{9/2 }$    &    0.45(  8)$-$0.88( 21) 			    \\
   22   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{5/2 }$    &    0.21(  4)$+$0.49( 15)$+$0.69( 22)$+$0.39( 20)    \\
   23   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$D$  _{5/2 }$    &    0.32( 15)$+$0.32( 22)$+$0.21( 29)$-$0.60( 20)$-$0.59( 23)			    \\
   24   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$F$  _{7/2 }$    &   $-$0.21( 17)$+$0.46(  9)$-$0.21( 18)$-$0.82( 24)    \\
   25   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$P$  _{3/2 }$    &   $-$0.44( 14)$+$0.35( 16)$+$0.47( 25)$+$0.59( 10)    \\
   26   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$S$  _{1/2 }$    &    0.40(  3)$-$0.20( 11)$-$0.31( 30)$-$0.38( 13)$+$0.73( 26)			    \\
   27   &   4s$^2$4p$^4$($^1$S)4d	       &   $^2$D$  _{5/2 }$    &   $-$0.27( 12)$-$0.23(  4)$+$0.26( 22)$-$0.46( 29)$+$0.70( 27)			    \\
   28   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$P$  _{3/2 }$    &   $-$0.28( 31)$+$0.65( 28)$-$0.46( 16)$+$0.45( 25)    \\
   29   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$D$  _{5/2 }$    &   $-$0.25( 15)$+$0.33( 22)$+$0.67( 29)$+$0.45( 23)$+$0.32( 27)			    \\
   30   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$P$  _{1/2 }$    &   $-$0.22(  3)$-$0.63( 30)$-$0.58( 13)$-$0.45( 26)    \\
   31   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$D$  _{3/2 }$    &   $-$0.73( 31)$-$0.28( 28)$-$0.33( 16)$+$0.43( 10)    \\
   32   &   4s4p$^5$($^3$P)4d		       &   $^4$P$^o_{1/2 }$    &   $-$0.92( 32)$+$0.27(174) 			    \\
   33   &   4s4p$^5$($^3$P)4d		       &   $^4$P$^o_{3/2 }$    &   $-$0.28( 43)$+$0.87( 33)$-$0.27(167)		    \\
   34   &   4s4p$^5$($^3$P)4d		       &   $^4$P$^o_{5/2 }$    &   $-$0.24( 37)$+$0.45( 44)$-$0.76( 34)$+$0.25(182)    \\
   35   &   4s4p$^5$($^3$P)4d		       &   $^4$F$^o_{9/2 }$    &    0.93( 35)$+$0.24(153) 			    \\
   36   &   4s4p$^5$($^3$P)4d		       &   $^4$F$^o_{7/2 }$    &    0.83( 36)$-$0.31( 40)$+$0.26( 42)$+$0.22(141)    \\
   37   &   4s4p$^5$($^3$P)4d		       &   $^4$F$^o_{5/2 }$    &   $-$0.73( 37)$+$0.21( 44)$+$0.35( 34)$-$0.20( 47)$+$0.26( 41)$-$0.20( 97) 	    \\
   38   &   4s4p$^5$($^3$P)4d		       &   $^4$F$^o_{3/2 }$    &    0.72( 38)$-$0.41( 43)$-$0.26( 45)$+$0.23( 48)$+$0.21( 94)			    \\
   39   &   4s4p$^5$($^3$P)4d		       &   $^4$D$^o_{1/2 }$    &    0.77( 39)$+$0.39( 46)$+$0.25(180)		    \\
   40   &   4s4p$^5$($^3$P)4d		       &   $^4$D$^o_{7/2 }$    &    0.71( 40)$+$0.56( 42) 			    \\
   41   &   4s4p$^5$($^3$P)4d		       &   $^2$D$^o_{5/2 }$    &   $-$0.32( 37)$-$0.41( 44)$-$0.60( 41)$+$0.36( 49)    \\
   42   &   4s4p$^5$($^3$P)4d		       &   $^2$F$^o_{7/2 }$    &   $-$0.32( 36)$-$0.42( 40)$+$0.59( 42)$+$0.38( 56)$+$0.28(230)$-$0.22(197) 	    \\
   43   &   4s4p$^5$($^3$P)4d		       &   $^4$D$^o_{3/2 }$    &    0.30( 38)$+$0.63( 43)$-$0.35( 45)$+$0.36( 60)    \\
   44   &   4s4p$^5$($^3$P)4d		       &   $^4$D$^o_{5/2 }$    &   $-$0.47( 44)$-$0.25( 34)$-$0.52( 47)$+$0.44( 41)    \\
   45   &   4s4p$^5$($^3$P)4d		       &   $^2$D$^o_{3/2 }$    &   $-$0.44( 38)$-$0.30( 43)$-$0.64( 45)$+$0.24( 82)$+$0.21( 60)			    \\
   46   &   4s4p$^5$($^1$P)4d		       &   $^2$P$^o_{1/2 }$    &    0.40( 39)$-$0.55( 79)$-$0.53( 46)$-$0.32(110)    \\
   47   &   4s4p$^5$($^3$P)4d		       &   $^2$F$^o_{5/2 }$    &   $-$0.33( 37)$-$0.42( 44)$-$0.21( 34)$+$0.54( 47)$+$0.23( 41)$-$0.30( 49) 	    \\
   48   &   4s4p$^5$($^1$P)4d		       &   $^2$D$^o_{3/2 }$    &    0.20( 43)$-$0.26( 45)$-$0.39( 82)$+$0.53( 48)$-$0.37( 60)$+$0.23(193)$-$0.24(  0)   \\
   49   &   4s4p$^5$($^1$P)4d		       &   $^2$F$^o_{5/2 }$    &    0.21( 47)$+$0.27( 41)$+$0.42( 49)$-$0.51( 51)$-$0.21(  0)$+$0.22(  0)$+$0.21(191)   \\
   50   &   4s$^2$4p$^3$($^4$S)4d$^2$($^3$F)   &   $^6$F$^o_{3/2 }$    &    0.77( 50)$-$0.21( 94)$-$0.27( 93)$+$0.23(104)    \\
  \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllllr@{}}
\caption{Comparison of energies (Ryd) for some  levels of Ru~X. }
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
\hline\\
\endhead 
  1  & 4s$^2$4p$^5$	&  $^2$P$^o_{3/2}$  & 0.00000  & 0.00000 & 0.00000 &  0.0 \\
  2  & 4s$^2$4p$^5$	&  $^2$P$^o_{1/2}$  & 0.30122  & 0.29593 & 0.29791 &  1.8 \\
 48  & 4s$^2$4p$^4$5s	&  $^4$P$_{5/2}$    & 6.35869  & 6.57994 & 6.58739 & $-$3.5 \\
 51  & 4s$^2$4p$^4$5s	&  $^4$P$_{3/2}$    & 6.42122  & 6.66128 & 6.66294 & $-$3.7 \\
 57  & 4s$^2$4p$^4$5s	&  $^4$P$_{1/2}$    & 6.55883  & 6.77825 & 6.78696 & $-$3.3 \\
 61  & 4s$^2$4p$^4$5s	&  $^2$P$_{3/2}$    & 6.64029  & 6.86595 & 6.87057 & $-$3.4 \\
 66  & 4s$^2$4p$^4$5s	&  $^2$P$_{1/2}$    & 6.69557  & 6.93747 & 6.93680 & $-$3.6 \\
 73  & 4s$^2$4p$^4$5s	&  $^2$D$_{5/2}$    & 6.79679  & 7.05426 & 7.05550 & $-$3.8 \\
 74  & 4s$^2$4p$^4$5s	&  $^2$D$_{3/2}$    & 6.80872  & 7.06859 & 7.06873 &$-$3.8 \\
110  & 4s$^2$4p$^4$5s	&  $^2$S$_{1/2}$    &          & 7.44119 & 7.45107 &      \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlllllr@{}}
\caption{Comparison of energies (Ryd) for some  levels of Rh~XI. }
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
\hline\\
\endhead 
  1  & 4s$^2$4p$^5$	&  $^2$P$^o_{3/2}$  & 0.00000  & 0.00000 & 0.00000 &  0.0 \\
  2  & 4s$^2$4p$^5$	&  $^2$P$^o_{1/2}$  & 0.35357  & 0.34817 & 0.35017 &  1.5 \\
 61  & 4s$^2$4p$^4$5s	&  $^4$P$_{5/2}$    & 7.22918  & 7.46403 & 7.47319 & $-$3.2 \\
 64  & 4s$^2$4p$^4$5s	&  $^4$P$_{3/2}$    & 7.29592  & 7.55072 & 7.55375 & $-$3.5 \\
 73  & 4s$^2$4p$^4$5s	&  $^4$P$_{1/2}$    & 7.45072  & 7.68338 & 7.69325 & $-$3.1 \\
 83  & 4s$^2$4p$^4$5s	&  $^2$P$_{3/2}$    & 7.56012  & 7.79844 & 7.80497 & $-$3.2 \\
 90  & 4s$^2$4p$^4$5s	&  $^2$P$_{1/2}$    & 7.61710  & 7.87280 & 7.87376 & $-$3.4 \\
102  & 4s$^2$4p$^4$5s	&  $^2$D$_{5/2}$    & 7.72261  & 7.99444 & 7.99775 & $-$3.5 \\
107  & 4s$^2$4p$^4$5s	&  $^2$D$_{3/2}$    &          & 8.01131 & 8.01333 &	  \\
142  & 4s$^2$4p$^4$5s	&  $^2$S$_{1/2}$    &          & 8.43279 & 8.44359 &	  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlllllr@{}}
\caption{Comparison of energies (Ryd) for some  levels of Pd~XII. }
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  & Configuration         & Level      & EXP.    & GRASP  &   FAC  & \%$\Delta$E  (EXP.-- GRASP)  \\  \\
\hline\\
\endhead 
  1  & 4s$^2$4p$^5$	&  $^2$P$^o_{3/2}$  & 0.00000  &   0.00000  &  0.00000   &  0.0 \\
  2  & 4s$^2$4p$^5$	&  $^2$P$^o_{1/2}$  & 0.41171  &   0.40632  &  0.40838   &  1.3 \\
 79  & 4s$^2$4p$^4$5s	&  $^4$P$_{5/2}$    & 8.14287  &   8.39061  &  8.40099   & $-$3.0 \\
 88  & 4s$^2$4p$^4$5s	&  $^4$P$_{3/2}$    & 8.21365  &   8.48226  &  8.48226   & $-$3.3 \\
102  & 4s$^2$4p$^4$5s	&  $^4$P$_{1/2}$    & 8.38480  &   8.63040  &  8.64123   & $-$2.9 \\
109  & 4s$^2$4p$^4$5s	&  $^2$P$_{3/2}$    & 8.52899  &   8.77940  &  8.78735   & $-$2.9 \\
118  & 4s$^2$4p$^4$5s	&  $^2$P$_{1/2}$    & 8.58824  &   8.85661  &  8.85878   & $-$3.1 \\
130  & 4s$^2$4p$^4$5s	&  $^2$D$_{5/2}$    & 8.69781  &   8.98289  &  8.98777   & $-$3.3 \\
133  & 4s$^2$4p$^4$5s	&  $^2$D$_{3/2}$    & 8.71493  &   9.00237  &  9.00578   & $-$3.3 \\
176  & 4s$^2$4p$^4$5s	&  $^2$S$_{1/2}$    &	       &   9.47897  &  9.49039   &	\\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Comparison of energies (Ryd) for the lowest 31 levels of Sn~XVI.} \\
Index  & Configuration         & Level               & GRASPa & GRASPb  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration         & Level               & GRASPa & GRASPb  \\
\hline\\
\endhead 
  1  & 4s$^2$4p$^5$	       &  $^2$P$^o_{3/2}$    & 0.0000 & 0.0000  \\
  2  & 4s$^2$4p$^5$	       &  $^2$P$^o_{1/2}$    & 0.7069 & 0.7070  \\
  3  & 4s4p$^6$ 	       &  $^2$S$  _{1/2}$    & 4.0812 & 4.1143  \\
  4  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$D$  _{5/2}$    & 5.0336 & 5.1603  \\
  5  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$D$  _{3/2}$    & 5.0384 & 5.1688  \\
  6  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$D$  _{7/2}$    & 5.0938 & 5.2190  \\
  7  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$D$  _{1/2}$    & 5.1201 & 5.2515  \\
  8  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$F$  _{9/2}$    & 5.2627 & 5.3963  \\
  9  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$F$  _{7/2}$    & 5.3202 & 5.4590  \\
 10  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$D$  _{3/2}$    & 5.4252 & 5.6044  \\
 11  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$P$  _{1/2}$    & 5.5627 & 5.7041  \\
 12  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$P$  _{1/2}$    & 5.6215 & 5.7555  \\
 13  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$F$  _{5/2}$    & 5.6217 & 5.7883  \\
 14  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$F$  _{3/2}$    & 5.6783 & 5.8315  \\
 15  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$P$  _{5/2}$    & 5.7265 & 5.8864  \\
 16  & 4s$^2$4p$^4$($^1$S)4d   &  $^2$D$  _{3/2}$    & 5.7831 & 5.9226  \\
 17  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$F$  _{7/2}$    & 5.8754 & 6.0127  \\
 18  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$G$  _{7/2}$    & 6.0064 & 6.1547  \\
 19  & 4s$^2$4p$^4$($^3$P)4d   &  $^4$P$  _{3/2}$    & 6.0192 & 6.1634  \\
 20  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$F$  _{5/2}$    & 6.0241 & 6.1748  \\
 21  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$G$  _{9/2}$    & 6.0924 & 6.2367  \\
 22  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$F$  _{5/2}$    & 6.1061 & 6.2549  \\
 23  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$D$  _{5/2}$    & 6.2891 & 6.4408  \\
 24  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$F$  _{7/2}$    & 6.4329 & 6.5871  \\
 25  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$P$  _{3/2}$    & 6.5953 & 6.8458  \\
 26  & 4s$^2$4p$^4$($^1$D)4d   &  $^2$S$  _{1/2}$    & 6.9309 & 7.1669  \\
 27  & 4s$^2$4p$^4$($^1$S)4d   &  $^2$D$  _{5/2}$    & 6.9620 & 7.2438  \\
 28  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$P$  _{3/2}$    & 6.9770 & 7.2920  \\
 29  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$D$  _{5/2}$    & 7.1112 & 7.3800  \\
 30  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$P$  _{1/2}$    & 7.2350 & 7.5635  \\
 31  & 4s$^2$4p$^4$($^3$P)4d   &  $^2$D$  _{3/2}$    & 7.6625 & 8.0040  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrllll@{}}
\caption{Comparison of oscillator strengths (f) for transitions among the lowest 31 levels of Sn~XVI.  $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. \\See Table 8 for definition of level indices.}
I      &    J &  GRASPa  &  GRASPb      & FACa      & FACb       \\
 \hline\\
 \endfirsthead\\
\caption[]{(continued)}
I      &    J &  GRASPa  &  GRASPb      & FACa      & FACb       \\
\hline\\
\endhead 
     1 &    3 &    3.604$-$2 &   4.27$-$2  & 3.802$-$2 & 3.839$-$2  \\
     1 &    4 &    6.676$-$4 &   6.51$-$4  & 6.841$-$4 & 6.728$-$4  \\
     1 &    5 &    1.252$-$3 &   9.93$-$4  & 1.307$-$3 & 1.299$-$3  \\
     1 &    7 &    1.809$-$3 &   1.51$-$3  & 1.926$-$3 & 1.916$-$3  \\
     1 &   10 &    4.618$-$3 &   5.45$-$3  & 4.643$-$3 & 4.624$-$3  \\
     1 &   11 &    2.758$-$2 &   2.56$-$2  & 2.925$-$2 & 2.932$-$2  \\
     1 &   12 &    3.143$-$2 &   2.07$-$2  & 3.153$-$2 & 3.182$-$2  \\
     1 &   13 &    2.219$-$3 &   3.07$-$2  & 2.043$-$3 & 2.021$-$3  \\
     1 &   14 &    5.883$-$2 &   4.19$-$2  & 6.195$-$2 & 6.192$-$2  \\
     1 &   15 &    3.656$-$2 &   2.20$-$2  & 4.079$-$2 & 4.054$-$2  \\
     1 &   16 &    1.061$-$3 &   1.06$-$3  & 8.839$-$4 & 9.409$-$4  \\
     1 &   19 &    1.479$-$3 &   1.08$-$3  & 1.552$-$3 & 1.529$-$3  \\
     1 &   20 &    3.667$-$2 &   2.43$-$2  & 3.732$-$2 & 3.779$-$2  \\
     1 &   22 &    2.539$-$3 &   3.42$-$3  & 2.336$-$3 & 2.277$-$3  \\
     1 &   23 &    8.733$-$3 &   9.53$-$3  & 8.713$-$3 & 8.724$-$3  \\
     1 &   25 &    2.012$-$1 &   1.18$-$1  & 2.055$-$1 & 2.068$-$1  \\
     1 &   26 &    6.639$-$1 &   6.58$-$1  & 6.645$-$1 & 6.672$-$1  \\
     1 &   27 &    9.886$-$1 &   3.65$-$1  & 1.073$-$0 & 1.086$-$0  \\
     1 &   28 &    9.646$-$1 &   1.10$-$0  & 9.694$-$1 & 9.724$-$1  \\
     1 &   29 &    1.106$-0$ &   1.83$-$0  & 1.035$-$0 & 1.029$-$0  \\
     1 &   30 &    7.005$-$4 &   2.53$-$2  & 1.609$-$3 & 1.512$-$3  \\
     1 &   31 &    1.566$-$2 &   1.37$-$2  & 1.511$-$2 & 1.494$-$2  \\
     2 &    3 &    3.818$-$2 &   4.26$-$2  & 4.004$-$2 & 4.045$-$2  \\
     2 &    5 &    2.547$-$4 &   1.68$-$4  & 2.476$-$4 & 2.542$-$4  \\
     2 &    7 &    3.688$-$4 &   2.57$-$4  & 3.819$-$4 & 3.742$-$4  \\
     2 &   10 &    1.959$-$3 &   1.49$-$3  & 2.053$-$3 & 2.026$-$3  \\
     2 &   11 &    5.698$-$3 &   6.09$-$3  & 5.938$-$3 & 5.933$-$3  \\
     2 &   13 &    3.393$-$5 &   1.03$-$5  & 4.438$-$5 & 4.347$-$5  \\
     2 &   14 &    2.711$-$3 &   2.50$-$3  & 2.731$-$3 & 2.758$-$3  \\
     2 &   16 &    5.045$-$3 &   4.31$-$3  & 4.799$-$3 & 4.857$-$3  \\
     2 &   19 &    1.137$-$3 &   7.73$-$4  & 1.135$-$3 & 1.168$-$3  \\
     2 &   25 &    1.286$-$1 &   1.34$-$1  & 1.342$-$1 & 1.342$-$1  \\
     2 &   26 &    1.105$-$2 &   8.07$-$2  & 1.428$-$2 & 1.388$-$2  \\
     2 &   28 &    7.298$-$3 &   4.66$-$3  & 8.626$-$3 & 8.821$-$3  \\
     2 &   30 &    1.206$-0$ &   1.17$-$0  & 1.212$-$0 & 1.216$-$0  \\
     2 &   31 &    2.672$-0$ &   2.77$-$0  & 2.690$-$0 & 2.697$-$0  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rlrllll@{}}
\caption{Comparison of oscillator strengths (f) for the 4s$^2$4p$^4$4d--4s$^2$4p$^4$5p transitions of Sn~XVI.  See Table 8 for definition of all level indices. $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$.}
S. No.  & Level of  4s$^2$4p$^4$4d  & Index   & Level of  4s$^2$4p$^4$5p  & Index  &  Present  & D'Arcy et al. \cite{darcy} \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
S. No.  & Level of  4s$^2$4p$^4$4d  & Index   & Level of  4s$^2$4p$^4$5p  & Index  &  Present  & D'Arcy et al. \cite{darcy}  \\  \\
\hline\\
\endhead 
    1 &  $^4$D$  _{7/2 }$     &     6 & $^4$D$^o_{7/2 }$        & 236  &  0.040     &  0.050  \\
    2 &  $^4$F$  _{7/2 }$     &    17 & $^4$D$^o_{5/2 }$        & 247  &  0.104     &  0.131  \\
    3 &  $^2$G$  _{9/2 }$     &    21 & $^2$F$^o_{7/2}$	        & 251  &  0.122     &  0.145  \\
    4 &  $^4$F$  _{9/2 }$     &     8 & $^4$D$^o_{7/2 }$        & 236  &  0.120     &  0.144  \\
    5 &  $^4$F$  _{5/2 }$     &    12 & $^4$D$^o_{3/2 }$        & 242  &  0.094     &  0.130  \\
    6 &  $^4$F$  _{7/2 }$     &    17 & $^4$P$^o_{5/2 }$        & 234  &  1.55--3   &  0.081  \\
    7 &  ($^3$P)$^2$F$_{5/2}$ &    22 & ($^3$P)$^2$D$^o_{3/2}$  & 249  &  0.075	  &  0.067  \\
    8 &  $^2$G$  _{7/2 }$     &    18 & $^2$F$^o_{5/2}$	        & 246  &  0.109	  &  0.115  \\
    9 &  ($^1$D)$^2$F$_{7/2}$ &    24 & ($^1$D)$^2$D$^o_{5/2}$  & 255  &  0.093	  &  0.106  \\
   10 &  $^4$F$  _{3/2 }$     &    14 & ($^3$P)$^2$P$^o_{3/2}$  & 241  &  0.045	  &  0.050  \\
   11 &  $^4$P$  _{5/2 }$     &    15 & ($^3$P)$^2$P$^o_{3/2}$  & 241  &  0.046	  &  0.068  \\
   12 &  ($^3$P)$^2$D$_{5/2}$ &    29 & ($^1$S)$^2$P$^o_{3/2}$  & 278  &  0.049	  &  0.057  \\
   13 &  ($^1$D)$^2$F$_{7/2}$ &    24 & $^4$D$^o_{5/2 }$        & 247  &  0.003	  &  0.056  \\
\\  \hline            								                	 
\end{longtable}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 3990 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 1.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 2.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 3.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 4.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 5.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 6.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 7.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 8.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
R(E1)                     & Ratio of velocity and length forms of A- (or f- and S-) values for the E1 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\label{ExplTable16}

\datatables % This command is necessary to get the table names in toc

%% One-page data tables are also best formatted using the longtable
%% environment:
%\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Tc~IX and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl1te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   & 4s$^2$4p$^5$                       &   $^2$P$^o_{3/2 }$    &  0.00000    &    .......                \\
    2   & 4s$^2$4p$^5$                       &   $^2$P$^o_{1/2 }$    &  0.24920    &    2.719$-$03     \\
    3   & 4s4p$^6$                           &   $^2$S$  _{1/2 }$    &  2.47330    &    2.497$-$10     \\
    4   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$D$  _{5/2 }$    &  3.16023    &    2.333$-$08     \\
    5   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$D$  _{7/2 }$    &  3.17167    &    1.248$-$02     \\
    6   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$D$  _{3/2 }$    &  3.17509    &    2.214$-$08     \\
    7   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$D$  _{1/2 }$    &  3.20934    &    1.375$-$08     \\
    8   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$F$  _{9/2 }$    &  3.31129    &    1.202$-$01     \\
    9   & 4s$^2$4p$^4$($^3$P)4d              &   $^4$F$  _{7/2 }$    &  3.37669    &    2.869$-$02     \\
   10   & 4s$^2$4p$^4$($^1$D)4d              &   $^2$P$  _{1/2 }$    &  3.42622    &    5.773$-$09     \\
   ............  \\
   .............  \\
   \hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

%\clearpage
%\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Ru~X and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl2te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1  & 4s$^2$4p$^5$			   &   $^2$P$^o_{3/2 }$    &	      0.00000  &  ..........	 \\
    2  & 4s$^2$4p$^5$			   &   $^2$P$^o_{1/2 }$    &	      0.29593  &  1.623$-$03	 \\
    3  & 4s4p$^6$			   &   $^2$S$  _{1/2 }$    &	      2.68709  &  1.984$-$10	 \\
    4  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$D$  _{5/2 }$    &	      3.43132  &  1.934$-$08	 \\
    5  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$D$  _{3/2 }$    &	      3.44654  &  1.550$-$08	 \\
    6  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$D$  _{7/2 }$    &	      3.44741  &  9.295$-$03	 \\
    7  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$D$  _{1/2 }$    &	      3.48712  &  8.664$-$09	 \\
    8  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$F$  _{9/2 }$    &	      3.59149  &  9.447$-$02	 \\
    9  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$F$  _{7/2 }$    &	      3.66026  &  2.152$-$02	 \\
   10  & 4s$^2$4p$^4$($^3$P)4d  	   &   $^4$F$  _{3/2 }$    &	      3.72684  &  2.333$-$09	 \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Rh~XI and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl3te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1  &  4s$^2$4p$^5$  		     &   $^2$P$^o_{3/2 }$    &  0.00000  &  .........	\\
    2  &  4s$^2$4p$^5$  		     &   $^2$P$^o_{1/2 }$    &  0.34817  &  9.967$-$04   \\
    3  &  4s4p$^6$			     &   $^2$S$  _{1/2 }$    &  2.90522  &  1.619$-$10   \\
    4  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{5/2 }$    &  3.70088  &  1.647$-$08   \\
    5  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{3/2 }$    &  3.71591  &  1.132$-$08   \\
    6  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{7/2 }$    &  3.72237  &  7.131$-$03   \\
    7  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$D$  _{1/2 }$    &  3.76303  &  5.769$-$09   \\
    8  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{9/2 }$    &  3.87054  &  7.600$-$02   \\
    9  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{7/2 }$    &  3.94111  &  1.650$-$02   \\
   10  &  4s$^2$4p$^4$($^3$P)4d 	     &   $^4$F$  _{3/2 }$    &  4.01354  &  1.686$-$09   \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

%\clearpage
%\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Pd~XII and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl4te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		       &   $^2$P$^o_{3/2 }$    &   0.00000    &    ..........   \\
    2   &   4s$^2$4p$^5$		       &   $^2$P$^o_{1/2 }$    &   0.40633    &    6.269$-$04   \\
    3   &   4s4p$^6$			       &   $^2$S$  _{1/2 }$    &   3.12830    &    1.350$-$10   \\
    4   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{5/2 }$    &   3.96918    &    1.441$-$08   \\
    5   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{3/2 }$    &   3.98343    &    8.570$-$09   \\
    6   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{7/2 }$    &   3.99685    &    5.613$-$03   \\
    7   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{1/2 }$    &   4.03720    &    4.012$-$09   \\
    8   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{9/2 }$    &   4.14889    &    6.218$-$02   \\
    9   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{7/2 }$    &   4.21970    &    1.281$-$02   \\
   10   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{3/2 }$    &   4.29833    &    1.321$-$09   \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Ag~XIII and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl5te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		       &   $^2$P$^o_{3/2 }$    &   0.00000   & ..........    \\  
    2   &   4s$^2$4p$^5$		       &   $^2$P$^o_{1/2 }$    &   0.47082   & 4.029$-$04    \\  
    3   &   4s4p$^6$			       &   $^2$S$  _{1/2 }$    &   3.35690   & 1.146$-$10    \\
    4   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{5/2 }$    &   4.23644   & 1.294$-$08    \\
    5   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{3/2 }$    &   4.24927   & 6.686$-$09    \\
    6   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{7/2 }$    &   4.27108   & 4.518$-$03    \\
    7   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{1/2 }$    &   4.30979   & 2.885$-$09    \\
    8   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{9/2 }$    &   4.42694   & 5.144$-$02    \\
    9   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{7/2 }$    &   4.49649   & 9.992$-$03    \\
   10   &   4s$^2$4p$^4$($^1$D)4d	       &   $^2$P$  _{3/2 }$    &   4.58162   & 1.096$-$09    \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

%\clearpage
%\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Cd~XIV and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl6te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		       &   $^2$P$^o_{3/2 }$    &  0.00000   &	..........     \\
    2   &   4s$^2$4p$^5$		       &   $^2$P$^o_{1/2 }$    &  0.54211   &	2.639$-$04     \\
    3   &   4s4p$^6$			       &   $^2$S$  _{1/2 }$    &  3.59158   &	9.870$-$11     \\
    4   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{5/2 }$    &  4.50283   &	1.194$-$08     \\
    5   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{3/2 }$    &  4.51361   &	5.352$-$09     \\
    6   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{7/2 }$    &  4.54523   &	3.711$-$03     \\
    7   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{1/2 }$    &  4.58098   &	2.128$-$09     \\
    8   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{9/2 }$    &  4.70503   &	4.280$-$02     \\
    9   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{7/2 }$    &  4.77190   &	7.798$-$03     \\
   10   &   4s$^2$4p$^4$($^1$S)4d	       &   $^2$D$  _{3/2 }$    &  4.86371   &	9.504$-$10     \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

\clearpage
\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of In~XV and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl7te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1  & 4s$^2$4p$^5$			    &	$^2$P$^o_{3/2 }$    &	 0.00000   & ..........  \\
    2  & 4s$^2$4p$^5$			    &	$^2$P$^o_{1/2 }$    &	 0.62063   & 1.758$-$04  \\
    3  & 4s4p$^6$			    &	$^2$S$  _{1/2 }$    &	 3.83286   & 8.617$-$11  \\
    4  & 4s$^2$4p$^4$($^3$P)4d  	    &	$^4$D$  _{5/2 }$    &	 4.76852   & 1.132$-$08  \\
    5  & 4s$^2$4p$^4$($^3$P)4d  	    &	$^4$D$  _{3/2 }$    &	 4.77661   & 4.376$-$09  \\
    6  & 4s$^2$4p$^4$($^3$P)4d  	    &	$^4$D$  _{7/2 }$    &	 4.81945   & 3.107$-$03  \\
    7  & 4s$^2$4p$^4$($^1$D)4d  	    &	$^2$P$  _{1/2 }$    &	 4.85100   & 1.600$-$09  \\
    8  & 4s$^2$4p$^4$($^3$P)4d  	    &	$^4$F$  _{9/2 }$    &	 4.98351   & 3.564$-$02  \\
    9  & 4s$^2$4p$^4$($^3$P)4d  	    &	$^2$F$  _{7/2 }$    &	 5.04632   & 6.074$-$03  \\
   10  & 4s$^2$4p$^4$($^1$S)4d  	    &	$^2$D$  _{3/2 }$    &	 5.14484   & 8.535$-$10  \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}

%\clearpage
%\newpage

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
\caption{Energies (Ryd) for the lowest 375 levels of Sn~XVI and their lifetimes ($\tau$, s). $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$. See page\ \pageref{tbl8te} for Explanation of Tables}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline\\
\endhead
    1   &   4s$^2$4p$^5$		       &   $^2$P$^o_{3/2 }$    &   0.00000   & ..........   \\
    2   &   4s$^2$4p$^5$		       &   $^2$P$^o_{1/2 }$    &   0.70689   & 1.190$-$04   \\
    3   &   4s4p$^6$			       &   $^2$S$  _{1/2 }$    &   4.08124   & 7.612$-$11   \\
    4   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{5/2 }$    &   5.03362   & 1.104$-$08   \\
    5   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{3/2 }$    &   5.03844   & 3.644$-$09   \\
    6   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{7/2 }$    &   5.09383   & 2.648$-$03   \\
    7   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$D$  _{1/2 }$    &   5.12007   & 1.220$-$09   \\
    8   &   4s$^2$4p$^4$($^3$P)4d	       &   $^4$F$  _{9/2 }$    &   5.26266   & 2.957$-$02   \\
    9   &   4s$^2$4p$^4$($^3$P)4d	       &   $^2$F$  _{7/2 }$    &   5.32015   & 4.715$-$03   \\
   10   &   4s$^2$4p$^4$($^1$S)4d	       &   $^2$D$  _{3/2 }$    &   5.42518   & 7.894$-$10   \\
  ............  \\
   .............  \\
\hline  											      
%\end{tabular}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

\\
\end{longtable}
